First-order scaling near a second-order phase transition: Tricritical polymer collapse

The coil-globule transition of an isolated polymer has been well established to be a second-order phase transition described by a standard tricritical O(0) field theory. We provide compelling evidence from Monte Carlo simulations in four dimensions, where mean-field theory should apply, that the approach to this (tri)critical point is dominated by the build-up of first-order-like singularities masking the second-order nature of the coil-globule transition: the distribution of the internal energy having two clear peaks that become more distinct and sharp as the tricritical point is approached. However, the distance between the peaks slowly decays to zero. The evidence shows that the position of this (pseudo) first-order transition is shifted by an amount from the tricritical point that is asymptotically much larger than the width of the transition region. We suggest an explanation for the apparently contradictory scaling predictions in the literature.

==> (inline-0) <==
\begin{picture}(900,585)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,229){\makebox(0,0)[r]{5}}
\put(859.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,334){\makebox(0,0)[r]{10}}
\put(859.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,440){\makebox(0,0)[r]{15}}
\put(859.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,545){\makebox(0,0)[r]{20}}
\put(859.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.2}}
\put(141.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,82){\makebox(0,0){0.3}}
\put(255.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,82){\makebox(0,0){0.4}}
\put(368.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,82){\makebox(0,0){0.5}}
\put(482.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,82){\makebox(0,0){0.6}}
\put(595.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){0.7}}
\put(709.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,82){\makebox(0,0){0.8}}
\put(822.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{177.784pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(141.0,545.0){\rule[-0.200pt]{177.784pt}{0.400pt}}
\put(40,334){\makebox(0,0){$\rho(x)\rule{3mm}{0pt}$}}
\put(510,21){\makebox(0,0){$x=m/N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(141,123){\usebox{\plotpoint}}
\put(141.0,123.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(199.0,123.0){\usebox{\plotpoint}}
\put(199.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(209.0,124.0){\usebox{\plotpoint}}
\put(214,124.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(218,125.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(219,127){\usebox{\plotpoint}}
\put(219.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(222.0,127.0){\usebox{\plotpoint}}
\put(222.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(224.0,128.0){\usebox{\plotpoint}}
\put(226,128.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,130){\usebox{\plotpoint}}
\put(228,129.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,130.0){\usebox{\plotpoint}}
\put(229,131){\usebox{\plotpoint}}
\put(230,130.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,131.0){\usebox{\plotpoint}}
\put(232,131.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,132.0){\usebox{\plotpoint}}
\put(233,133){\usebox{\plotpoint}}
\put(233.0,133.0){\usebox{\plotpoint}}
\put(234.0,133.0){\usebox{\plotpoint}}
\put(234.0,134.0){\usebox{\plotpoint}}
\put(235.0,134.0){\usebox{\plotpoint}}
\put(235.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237.0,135.0){\usebox{\plotpoint}}
\put(237.0,136.0){\usebox{\plotpoint}}
\put(238.0,136.0){\usebox{\plotpoint}}
\put(239,136.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,137.0){\usebox{\plotpoint}}
\put(240,138){\usebox{\plotpoint}}
\put(240,137.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,139.0){\usebox{\plotpoint}}
\put(242.0,139.0){\usebox{\plotpoint}}
\put(243,139.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,140.0){\usebox{\plotpoint}}
\put(244,141){\usebox{\plotpoint}}
\put(244,140.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,142){\usebox{\plotpoint}}
\put(245,141.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,143.0){\usebox{\plotpoint}}
\put(247.0,143.0){\usebox{\plotpoint}}
\put(247.0,144.0){\usebox{\plotpoint}}
\put(248.0,144.0){\usebox{\plotpoint}}
\put(248.0,145.0){\usebox{\plotpoint}}
\put(249.0,145.0){\usebox{\plotpoint}}
\put(249.0,146.0){\usebox{\plotpoint}}
\put(250.0,146.0){\usebox{\plotpoint}}
\put(251,146.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,147.0){\usebox{\plotpoint}}
\put(252.0,148.0){\usebox{\plotpoint}}
\put(253,148.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,149.0){\usebox{\plotpoint}}
\put(254,150){\usebox{\plotpoint}}
\put(254,149.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,151.0){\usebox{\plotpoint}}
\put(256,151.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,152.0){\usebox{\plotpoint}}
\put(257,153){\usebox{\plotpoint}}
\put(257,152.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,154){\usebox{\plotpoint}}
\put(258,153.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,155){\usebox{\plotpoint}}
\put(259,154.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,156){\usebox{\plotpoint}}
\put(260,155.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,157.0){\usebox{\plotpoint}}
\put(262.0,157.0){\usebox{\plotpoint}}
\put(262.0,158.0){\usebox{\plotpoint}}
\put(263.0,158.0){\usebox{\plotpoint}}
\put(263.0,159.0){\usebox{\plotpoint}}
\put(264.0,159.0){\usebox{\plotpoint}}
\put(264.0,160.0){\usebox{\plotpoint}}
\put(265.0,160.0){\usebox{\plotpoint}}
\put(266,160.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,161.0){\usebox{\plotpoint}}
\put(267,162){\usebox{\plotpoint}}
\put(267,161.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,163){\usebox{\plotpoint}}
\put(268,162.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,164){\usebox{\plotpoint}}
\put(269,163.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,165){\usebox{\plotpoint}}
\put(270,164.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,166.0){\usebox{\plotpoint}}
\put(272.0,166.0){\usebox{\plotpoint}}
\put(272.0,167.0){\usebox{\plotpoint}}
\put(273.0,167.0){\usebox{\plotpoint}}
\put(273.0,168.0){\usebox{\plotpoint}}
\put(274,167.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,168.0){\usebox{\plotpoint}}
\put(275,168.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,168.0){\usebox{\plotpoint}}
\put(276,170){\usebox{\plotpoint}}
\put(277,169.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,170.0){\usebox{\plotpoint}}
\put(278,171){\usebox{\plotpoint}}
\put(278.0,171.0){\usebox{\plotpoint}}
\put(279.0,171.0){\usebox{\plotpoint}}
\put(279.0,172.0){\usebox{\plotpoint}}
\put(280.0,172.0){\usebox{\plotpoint}}
\put(282,172.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283,174){\usebox{\plotpoint}}
\put(284,173.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,174.0){\usebox{\plotpoint}}
\put(285,175){\usebox{\plotpoint}}
\put(286,174.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,175.0){\usebox{\plotpoint}}
\put(289,175.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,175.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,176.0){\usebox{\plotpoint}}
\put(291,177){\usebox{\plotpoint}}
\put(293,176.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,178){\usebox{\plotpoint}}
\put(296,177.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,177.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,178){\usebox{\plotpoint}}
\put(298,177.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,177.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,178.0){\usebox{\plotpoint}}
\put(300.0,178.0){\usebox{\plotpoint}}
\put(300.0,178.0){\usebox{\plotpoint}}
\put(301.0,178.0){\usebox{\plotpoint}}
\put(308,177.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,179.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(309,178){\usebox{\plotpoint}}
\put(309.0,178.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(314,176.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,177.0){\usebox{\plotpoint}}
\put(315,178){\usebox{\plotpoint}}
\put(315,176.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,177){\usebox{\plotpoint}}
\put(319,175.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(320,175.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,176.0){\usebox{\plotpoint}}
\put(321,176){\usebox{\plotpoint}}
\put(322,174.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,176.0){\usebox{\plotpoint}}
\put(323,174.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,175.0){\usebox{\plotpoint}}
\put(324,174.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,175.0){\usebox{\plotpoint}}
\put(325,174.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,175.0){\usebox{\plotpoint}}
\put(326,175){\usebox{\plotpoint}}
\put(326.0,175.0){\usebox{\plotpoint}}
\put(327.0,174.0){\usebox{\plotpoint}}
\put(328,173.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,174.0){\usebox{\plotpoint}}
\put(329.0,174.0){\usebox{\plotpoint}}
\put(329.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332.0,173.0){\usebox{\plotpoint}}
\put(334,171.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,172){\usebox{\plotpoint}}
\put(338,170.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,171){\usebox{\plotpoint}}
\put(340,170.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,171.0){\usebox{\plotpoint}}
\put(341,169.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,171.0){\usebox{\plotpoint}}
\put(342,169.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,170.0){\usebox{\plotpoint}}
\put(343.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347.0,169.0){\usebox{\plotpoint}}
\put(351,167.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352,167.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,168.0){\usebox{\plotpoint}}
\put(353.0,168.0){\usebox{\plotpoint}}
\put(354.0,167.0){\usebox{\plotpoint}}
\put(354.0,167.0){\usebox{\plotpoint}}
\put(355,166.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,167.0){\usebox{\plotpoint}}
\put(356,166.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,167.0){\usebox{\plotpoint}}
\put(357,167){\usebox{\plotpoint}}
\put(357.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(360,165.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,166.0){\usebox{\plotpoint}}
\put(361.0,166.0){\usebox{\plotpoint}}
\put(363,164.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364.0,165.0){\usebox{\plotpoint}}
\put(364.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,164.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,165.0){\usebox{\plotpoint}}
\put(369,164.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,166.0){\usebox{\plotpoint}}
\put(370,165){\usebox{\plotpoint}}
\put(370.0,165.0){\usebox{\plotpoint}}
\put(371.0,165.0){\usebox{\plotpoint}}
\put(371.0,166.0){\usebox{\plotpoint}}
\put(372.0,165.0){\usebox{\plotpoint}}
\put(372.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,163.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,164.0){\usebox{\plotpoint}}
\put(375.0,164.0){\usebox{\plotpoint}}
\put(375.0,164.0){\usebox{\plotpoint}}
\put(376,163.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,164.0){\usebox{\plotpoint}}
\put(377,163.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,164.0){\usebox{\plotpoint}}
\put(378,164){\usebox{\plotpoint}}
\put(378.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,163.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,164.0){\usebox{\plotpoint}}
\put(382,163.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,164.0){\usebox{\plotpoint}}
\put(383,164){\usebox{\plotpoint}}
\put(384,163.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,164.0){\usebox{\plotpoint}}
\put(385,163.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,164.0){\usebox{\plotpoint}}
\put(386,165){\usebox{\plotpoint}}
\put(386,163.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,164){\usebox{\plotpoint}}
\put(387.0,164.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(396,163.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,164.0){\usebox{\plotpoint}}
\put(397,164){\usebox{\plotpoint}}
\put(397.0,164.0){\usebox{\plotpoint}}
\put(398,163.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,164.0){\usebox{\plotpoint}}
\put(399.0,164.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(405,163.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,164.0){\usebox{\plotpoint}}
\put(406,163.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,164.0){\usebox{\plotpoint}}
\put(407.0,164.0){\usebox{\plotpoint}}
\put(407.0,165.0){\usebox{\plotpoint}}
\put(408.0,164.0){\usebox{\plotpoint}}
\put(409,163.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,164.0){\usebox{\plotpoint}}
\put(410,165){\usebox{\plotpoint}}
\put(411,163.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,165.0){\usebox{\plotpoint}}
\put(412.0,164.0){\usebox{\plotpoint}}
\put(412.0,165.0){\usebox{\plotpoint}}
\put(413,164.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,165.0){\usebox{\plotpoint}}
\put(414.0,165.0){\usebox{\plotpoint}}
\put(415,163.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,164.0){\usebox{\plotpoint}}
\put(416,165){\usebox{\plotpoint}}
\put(416,164.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,164.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,165.0){\usebox{\plotpoint}}
\put(418,166){\usebox{\plotpoint}}
\put(418.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420,164.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,165.0){\usebox{\plotpoint}}
\put(421,164.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,165.0){\usebox{\plotpoint}}
\put(422,166){\usebox{\plotpoint}}
\put(423,165.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,165.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,166.0){\usebox{\plotpoint}}
\put(425,166){\usebox{\plotpoint}}
\put(425.0,166.0){\usebox{\plotpoint}}
\put(426.0,166.0){\usebox{\plotpoint}}
\put(428,165.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,165.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,167){\usebox{\plotpoint}}
\put(432,166.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,166.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,167.0){\usebox{\plotpoint}}
\put(434,168){\usebox{\plotpoint}}
\put(434.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437,167.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,168.0){\usebox{\plotpoint}}
\put(438,167.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,168.0){\usebox{\plotpoint}}
\put(439,168){\usebox{\plotpoint}}
\put(439,167.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,167.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,169.0){\usebox{\plotpoint}}
\put(442.0,168.0){\usebox{\plotpoint}}
\put(442.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,167.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,168.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,168.0){\usebox{\plotpoint}}
\put(446,168.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,169.0){\usebox{\plotpoint}}
\put(447,170){\usebox{\plotpoint}}
\put(447,169.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,171){\usebox{\plotpoint}}
\put(448,169.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,170.0){\usebox{\plotpoint}}
\put(449.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451.0,170.0){\usebox{\plotpoint}}
\put(451.0,170.0){\usebox{\plotpoint}}
\put(452.0,170.0){\usebox{\plotpoint}}
\put(452.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,170.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,171.0){\usebox{\plotpoint}}
\put(455.0,171.0){\usebox{\plotpoint}}
\put(456,171.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,171.0){\usebox{\plotpoint}}
\put(457,170.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458,172){\usebox{\plotpoint}}
\put(458,171.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,171.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,172.0){\usebox{\plotpoint}}
\put(460.0,173.0){\usebox{\plotpoint}}
\put(460.67,172){\rule{0.400pt}{0.482pt}}
\multiput(460.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.0,172.0){\usebox{\plotpoint}}
\put(462,174){\usebox{\plotpoint}}
\put(462,172.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,172.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,173.0){\usebox{\plotpoint}}
\put(464.0,173.0){\usebox{\plotpoint}}
\put(464.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,173.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,174.0){\usebox{\plotpoint}}
\put(467,174){\usebox{\plotpoint}}
\put(467,173.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,173.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,174.0){\usebox{\plotpoint}}
\put(469,173.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,173.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,174.0){\usebox{\plotpoint}}
\put(471,174.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,174.0){\usebox{\plotpoint}}
\put(472,174.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,175.0){\usebox{\plotpoint}}
\put(473,174.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,175.0){\usebox{\plotpoint}}
\put(474,174.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,175.0){\usebox{\plotpoint}}
\put(476,175.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,176.0){\usebox{\plotpoint}}
\put(477,177){\usebox{\plotpoint}}
\put(477,175.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,176){\usebox{\plotpoint}}
\put(478,175.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,176.0){\usebox{\plotpoint}}
\put(480,175.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,176.0){\usebox{\plotpoint}}
\put(481,175.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,176.0){\usebox{\plotpoint}}
\put(482,177){\usebox{\plotpoint}}
\put(482.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,177.0){\usebox{\plotpoint}}
\put(484.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.67,177){\rule{0.400pt}{0.482pt}}
\multiput(486.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,177.0){\usebox{\plotpoint}}
\put(488.0,178.0){\usebox{\plotpoint}}
\put(488.0,178.0){\usebox{\plotpoint}}
\put(489,177.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,178.0){\usebox{\plotpoint}}
\put(490.0,178.0){\usebox{\plotpoint}}
\put(491,178.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,179.0){\usebox{\plotpoint}}
\put(492.0,179.0){\usebox{\plotpoint}}
\put(492.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,179.0){\usebox{\plotpoint}}
\put(497,179.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498,179.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,180.0){\usebox{\plotpoint}}
\put(499,181){\usebox{\plotpoint}}
\put(499.0,181.0){\usebox{\plotpoint}}
\put(500,180.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,181.0){\usebox{\plotpoint}}
\put(503,180.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504,182){\usebox{\plotpoint}}
\put(504,180.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.67,181){\rule{0.400pt}{0.482pt}}
\multiput(504.17,182.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,180.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507,182){\usebox{\plotpoint}}
\put(507.0,182.0){\usebox{\plotpoint}}
\put(508,181.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,182.0){\usebox{\plotpoint}}
\put(509,182){\usebox{\plotpoint}}
\put(510,181.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,181.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,182.0){\usebox{\plotpoint}}
\put(512.0,182.0){\usebox{\plotpoint}}
\put(514,182.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,184){\usebox{\plotpoint}}
\put(515.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517,183.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,184.0){\usebox{\plotpoint}}
\put(518,184){\usebox{\plotpoint}}
\put(518.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(522.0,184.0){\usebox{\plotpoint}}
\put(522.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(525.0,185.0){\usebox{\plotpoint}}
\put(526,184.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,186.0){\usebox{\plotpoint}}
\put(527,185){\usebox{\plotpoint}}
\put(527,184.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,185.0){\usebox{\plotpoint}}
\put(528.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532.0,185.0){\usebox{\plotpoint}}
\put(536,185.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,185.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(538,186){\usebox{\plotpoint}}
\put(538.0,186.0){\usebox{\plotpoint}}
\put(539,185.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,186.0){\usebox{\plotpoint}}
\put(540,185.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,186.0){\usebox{\plotpoint}}
\put(541.0,186.0){\usebox{\plotpoint}}
\put(542,185.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,187.0){\usebox{\plotpoint}}
\put(543,186){\usebox{\plotpoint}}
\put(543.0,186.0){\usebox{\plotpoint}}
\put(544.0,186.0){\usebox{\plotpoint}}
\put(547,186.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,185.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549,186.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,187.0){\usebox{\plotpoint}}
\put(550.0,187.0){\usebox{\plotpoint}}
\put(550.0,188.0){\usebox{\plotpoint}}
\put(551.0,187.0){\usebox{\plotpoint}}
\put(551.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(554,186.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,187.0){\usebox{\plotpoint}}
\put(555,187){\usebox{\plotpoint}}
\put(557,185.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,186.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,186.0){\usebox{\plotpoint}}
\put(559.0,187.0){\usebox{\plotpoint}}
\put(560,186.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,187.0){\usebox{\plotpoint}}
\put(561,185.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,186.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,187.0){\usebox{\plotpoint}}
\put(564,186.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,187.0){\usebox{\plotpoint}}
\put(565.0,187.0){\usebox{\plotpoint}}
\put(566,186.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,187.0){\usebox{\plotpoint}}
\put(567.0,188.0){\usebox{\plotpoint}}
\put(568.0,187.0){\usebox{\plotpoint}}
\put(569,185.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,187.0){\usebox{\plotpoint}}
\put(570.0,186.0){\usebox{\plotpoint}}
\put(570.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573.0,186.0){\usebox{\plotpoint}}
\put(573.0,186.0){\usebox{\plotpoint}}
\put(574.0,186.0){\usebox{\plotpoint}}
\put(575,185.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,187.0){\usebox{\plotpoint}}
\put(576,186){\usebox{\plotpoint}}
\put(577,185.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,186.0){\usebox{\plotpoint}}
\put(578.0,186.0){\usebox{\plotpoint}}
\put(578.0,186.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(584.0,185.0){\usebox{\plotpoint}}
\put(584.0,185.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(589,183.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,184.0){\usebox{\plotpoint}}
\put(590,185){\usebox{\plotpoint}}
\put(591,183.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,185.0){\usebox{\plotpoint}}
\put(592,184){\usebox{\plotpoint}}
\put(592,183.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,183.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,184){\usebox{\plotpoint}}
\put(597,182.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,181.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,183.0){\usebox{\plotpoint}}
\put(600,181.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,182.0){\usebox{\plotpoint}}
\put(601,182){\usebox{\plotpoint}}
\put(601.0,182.0){\usebox{\plotpoint}}
\put(602,181.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,182.0){\usebox{\plotpoint}}
\put(603.0,182.0){\usebox{\plotpoint}}
\put(604,181.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,182.0){\usebox{\plotpoint}}
\put(605,182){\usebox{\plotpoint}}
\put(606,180.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,182.0){\usebox{\plotpoint}}
\put(607,181){\usebox{\plotpoint}}
\put(609,179.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,179.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,180.0){\usebox{\plotpoint}}
\put(611,180){\usebox{\plotpoint}}
\put(611.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(615.0,179.0){\usebox{\plotpoint}}
\put(615.0,179.0){\usebox{\plotpoint}}
\put(616,177.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,178.0){\usebox{\plotpoint}}
\put(617,179){\usebox{\plotpoint}}
\put(617,177.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,178.0){\usebox{\plotpoint}}
\put(619,177.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,178.0){\usebox{\plotpoint}}
\put(620.0,177.0){\usebox{\plotpoint}}
\put(624,175.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,177.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(625,176){\usebox{\plotpoint}}
\put(625.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,175.0){\usebox{\plotpoint}}
\put(630,173.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(631,174){\usebox{\plotpoint}}
\put(632,172.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,174.0){\usebox{\plotpoint}}
\put(633.0,173.0){\usebox{\plotpoint}}
\put(634,172.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,173.0){\usebox{\plotpoint}}
\put(635,173){\usebox{\plotpoint}}
\put(635.0,173.0){\usebox{\plotpoint}}
\put(636,171.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,172.0){\usebox{\plotpoint}}
\put(637.0,172.0){\usebox{\plotpoint}}
\put(639,170.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,170.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,171.0){\usebox{\plotpoint}}
\put(641,171){\usebox{\plotpoint}}
\put(642,169.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,171.0){\usebox{\plotpoint}}
\put(643,170){\usebox{\plotpoint}}
\put(644,168.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,170.0){\usebox{\plotpoint}}
\put(645,168.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,169.0){\usebox{\plotpoint}}
\put(646,169){\usebox{\plotpoint}}
\put(646.0,169.0){\usebox{\plotpoint}}
\put(647.0,168.0){\usebox{\plotpoint}}
\put(649,166.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650,167){\usebox{\plotpoint}}
\put(650.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,166.0){\usebox{\plotpoint}}
\put(652.0,166.0){\usebox{\plotpoint}}
\put(653,164.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,165.0){\usebox{\plotpoint}}
\put(655,164.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,166.0){\usebox{\plotpoint}}
\put(656,165){\usebox{\plotpoint}}
\put(656.0,165.0){\usebox{\plotpoint}}
\put(657.0,164.0){\usebox{\plotpoint}}
\put(660,162.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(661,163){\usebox{\plotpoint}}
\put(661.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,162.0){\usebox{\plotpoint}}
\put(665,160.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666,161){\usebox{\plotpoint}}
\put(666,159.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,159.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,160.0){\usebox{\plotpoint}}
\put(668,160){\usebox{\plotpoint}}
\put(670,158.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,159){\usebox{\plotpoint}}
\put(671.0,159.0){\usebox{\plotpoint}}
\put(672.0,158.0){\usebox{\plotpoint}}
\put(674,156.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,157){\usebox{\plotpoint}}
\put(675.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,156.0){\usebox{\plotpoint}}
\put(679,154.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,155){\usebox{\plotpoint}}
\put(680.0,155.0){\usebox{\plotpoint}}
\put(681,153.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,154.0){\usebox{\plotpoint}}
\put(682.0,154.0){\usebox{\plotpoint}}
\put(682.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(685.0,153.0){\usebox{\plotpoint}}
\put(686,151.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,153.0){\usebox{\plotpoint}}
\put(687,152){\usebox{\plotpoint}}
\put(687.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(690,150.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,151.0){\usebox{\plotpoint}}
\put(691.0,151.0){\usebox{\plotpoint}}
\put(691.0,151.0){\usebox{\plotpoint}}
\put(692.0,150.0){\usebox{\plotpoint}}
\put(695,148.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696,149){\usebox{\plotpoint}}
\put(696.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.0,148.0){\usebox{\plotpoint}}
\put(698.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(701.0,147.0){\usebox{\plotpoint}}
\put(701.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(704.0,146.0){\usebox{\plotpoint}}
\put(704.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(707.0,145.0){\usebox{\plotpoint}}
\put(709,143.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712,142.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,143){\usebox{\plotpoint}}
\put(715,141.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716,142){\usebox{\plotpoint}}
\put(718,140.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719,141){\usebox{\plotpoint}}
\put(719.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(723.0,140.0){\usebox{\plotpoint}}
\put(723.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(726.0,139.0){\usebox{\plotpoint}}
\put(726.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(729.0,138.0){\usebox{\plotpoint}}
\put(729.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(732,136.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,137.0){\usebox{\plotpoint}}
\put(733.0,137.0){\usebox{\plotpoint}}
\put(736,135.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(737,136){\usebox{\plotpoint}}
\put(737.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(741.0,135.0){\usebox{\plotpoint}}
\put(741.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(744.0,134.0){\usebox{\plotpoint}}
\put(744.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(749.0,133.0){\usebox{\plotpoint}}
\put(749.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(754.0,132.0){\usebox{\plotpoint}}
\put(759,130.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(760,131){\usebox{\plotpoint}}
\put(764,129.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(765,130){\usebox{\plotpoint}}
\put(771,128.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(772,129){\usebox{\plotpoint}}
\put(777,127.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(778,128){\usebox{\plotpoint}}
\put(786,126.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(787,127){\usebox{\plotpoint}}
\put(787.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(795.0,126.0){\usebox{\plotpoint}}
\put(806,124.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(807.0,125.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(824.0,124.0){\usebox{\plotpoint}}
\put(824.0,124.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(856.0,123.0){\usebox{\plotpoint}}
\put(856.0,123.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(184,123){\usebox{\plotpoint}}
\put(184.0,123.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(203.0,123.0){\usebox{\plotpoint}}
\put(203,122.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,123.0){\usebox{\plotpoint}}
\put(204.0,123.0){\usebox{\plotpoint}}
\put(204.0,123.0){\usebox{\plotpoint}}
\put(204.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206.0,124.0){\usebox{\plotpoint}}
\put(206.0,124.0){\usebox{\plotpoint}}
\put(206.0,124.0){\usebox{\plotpoint}}
\put(206.0,125.0){\usebox{\plotpoint}}
\put(207.0,125.0){\usebox{\plotpoint}}
\put(207.0,126.0){\usebox{\plotpoint}}
\put(208.0,126.0){\usebox{\plotpoint}}
\put(208.0,127.0){\usebox{\plotpoint}}
\put(209.0,127.0){\usebox{\plotpoint}}
\put(209.0,128.0){\usebox{\plotpoint}}
\put(210.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.0,130.0){\usebox{\plotpoint}}
\put(211.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(211.0,132.0){\usebox{\plotpoint}}
\put(211.0,132.0){\usebox{\plotpoint}}
\put(211.0,133.0){\usebox{\plotpoint}}
\put(212.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(212.0,135.0){\usebox{\plotpoint}}
\put(212.0,135.0){\usebox{\plotpoint}}
\put(212.0,136.0){\usebox{\plotpoint}}
\put(213,139.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(214,141){\usebox{\plotpoint}}
\put(214.0,141.0){\usebox{\plotpoint}}
\put(214.0,141.0){\usebox{\plotpoint}}
\put(214.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(214.0,144.0){\usebox{\plotpoint}}
\put(214.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.0,146.0){\usebox{\plotpoint}}
\put(215.0,146.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(215.0,153.0){\usebox{\plotpoint}}
\put(215.67,160){\rule{0.400pt}{0.482pt}}
\multiput(215.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.0,153.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(217.0,161.0){\usebox{\plotpoint}}
\put(217.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(217.0,170.0){\usebox{\plotpoint}}
\put(217.67,181){\rule{0.400pt}{0.482pt}}
\multiput(217.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,170.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(219,183){\usebox{\plotpoint}}
\put(219.0,183.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(219.0,189.0){\usebox{\plotpoint}}
\put(218.67,194){\rule{0.400pt}{0.482pt}}
\multiput(218.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220,196){\usebox{\plotpoint}}
\put(219.67,210){\rule{0.400pt}{0.482pt}}
\multiput(219.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,196.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(221,226.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,212.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(222.0,228.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(222.0,246.0){\usebox{\plotpoint}}
\put(223.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.0,248.0){\usebox{\plotpoint}}
\put(223.0,248.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(223.0,260.0){\usebox{\plotpoint}}
\put(223,267.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(224.0,269.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(224.0,281.0){\usebox{\plotpoint}}
\put(224,288.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(225.0,290.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225.0,293.0){\usebox{\plotpoint}}
\put(225.0,293.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,302.0){\usebox{\plotpoint}}
\put(224.67,313){\rule{0.400pt}{0.723pt}}
\multiput(224.17,313.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,302.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(226.0,315.0){\usebox{\plotpoint}}
\put(226.0,315.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(226.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(226.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(225.67,334){\rule{0.400pt}{0.482pt}}
\multiput(225.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,334.0){\usebox{\plotpoint}}
\put(227.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(227.0,342.0){\usebox{\plotpoint}}
\put(227.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.0,345.0){\usebox{\plotpoint}}
\put(227.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(227.0,349.0){\usebox{\plotpoint}}
\put(226.67,361){\rule{0.400pt}{0.723pt}}
\multiput(226.17,361.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(227.0,349.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(228,364){\usebox{\plotpoint}}
\put(228,384.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,364.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(229.0,385.0){\usebox{\plotpoint}}
\put(229.0,385.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(229.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.0,395.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(229.0,404.0){\usebox{\plotpoint}}
\put(228.67,406){\rule{0.400pt}{0.723pt}}
\multiput(228.17,406.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.0,409.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(230.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(230.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(230.0,421.0){\usebox{\plotpoint}}
\put(230.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(230.0,427.0){\usebox{\plotpoint}}
\put(230,427.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,428.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(231.0,438.0){\usebox{\plotpoint}}
\put(231.0,438.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(231.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.67,451){\rule{0.400pt}{0.482pt}}
\multiput(230.17,451.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.0,444.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(232,453){\usebox{\plotpoint}}
\put(232.0,453.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(232.0,458.0){\usebox{\plotpoint}}
\put(232.0,458.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(232.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232,468.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,466.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(233,469){\usebox{\plotpoint}}
\put(233.0,469.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.0,473.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.0,473.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.0,474.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.0,476.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(233.0,476.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(233,480.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,482.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(234.0,481.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(234.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.0,490.0){\usebox{\plotpoint}}
\put(234.0,488.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.0,488.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(234.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,492.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.67,495){\rule{0.400pt}{0.482pt}}
\multiput(233.17,496.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,495.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235.0,499.0){\usebox{\plotpoint}}
\put(235.0,499.0){\usebox{\plotpoint}}
\put(235.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,498.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(235.0,501.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.0,501.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235.0,502.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(234.67,503){\rule{0.400pt}{0.482pt}}
\multiput(234.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,502.0){\usebox{\plotpoint}}
\put(236.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236.0,504.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.0,504.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(236.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,509.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236,508.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,508.0){\usebox{\plotpoint}}
\put(237.0,508.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(237.0,508.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(237.0,508.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(237.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,513.0){\usebox{\plotpoint}}
\put(237.0,507.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(236.67,512){\rule{0.400pt}{1.204pt}}
\multiput(236.17,514.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(237.0,507.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,510.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238.0,511.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238.0,511.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(238.0,510.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(238.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,509.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238.0,509.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(238.0,513.0){\usebox{\plotpoint}}
\put(237.67,514){\rule{0.400pt}{0.482pt}}
\multiput(237.17,515.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,513.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239.0,505.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(239.0,505.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(239.0,506.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(239.0,506.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239.0,505.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(239.0,505.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(238.67,504){\rule{0.400pt}{0.723pt}}
\multiput(238.17,505.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(239.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,504.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.0,505.0){\usebox{\plotpoint}}
\put(240.0,505.0){\usebox{\plotpoint}}
\put(240.0,505.0){\usebox{\plotpoint}}
\put(240.0,500.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(240.0,500.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240.0,499.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(239.67,492){\rule{0.400pt}{2.409pt}}
\multiput(239.17,497.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(240.0,499.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,492.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(241.0,491.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(241.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,487.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(241,487.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.0,488.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,477.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(242.0,477.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(242.0,477.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(242.0,477.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,475.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(242.0,475.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(241.67,470){\rule{0.400pt}{0.964pt}}
\multiput(241.17,472.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(242.0,474.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(243,470){\usebox{\plotpoint}}
\put(243.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,467.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(243.0,467.0){\usebox{\plotpoint}}
\put(243.0,465.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.0,465.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.0,457.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(243,458.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,454.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244.0,454.0){\usebox{\plotpoint}}
\put(244.0,450.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(244.0,450.0){\usebox{\plotpoint}}
\put(244.0,445.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244.0,445.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.0,442.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.67,440){\rule{0.400pt}{0.482pt}}
\multiput(243.17,440.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.0,440.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(245.0,425.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(245.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(245.0,422.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.0,422.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(244.67,417){\rule{0.400pt}{1.204pt}}
\multiput(244.17,419.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(245.0,422.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(246.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(246.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,404.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(246.0,404.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(246.0,403.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(246.0,403.0){\usebox{\plotpoint}}
\put(246.0,399.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(245.67,397){\rule{0.400pt}{0.964pt}}
\multiput(245.17,399.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(246.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,397.0){\usebox{\plotpoint}}
\put(247.0,397.0){\usebox{\plotpoint}}
\put(247.0,397.0){\usebox{\plotpoint}}
\put(247.0,385.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(247.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(246.67,378){\rule{0.400pt}{0.482pt}}
\multiput(246.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,379.0){\usebox{\plotpoint}}
\put(248.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(248.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(248.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.0,367.0){\usebox{\plotpoint}}
\put(248.0,367.0){\usebox{\plotpoint}}
\put(248.0,358.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(248.0,358.0){\usebox{\plotpoint}}
\put(249.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,356.0){\usebox{\plotpoint}}
\put(249.0,351.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249.0,351.0){\usebox{\plotpoint}}
\put(249,336.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,338.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(250.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(250.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(250.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,316){\rule{0.400pt}{1.445pt}}
\multiput(249.17,319.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(250.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251.0,316.0){\usebox{\plotpoint}}
\put(251.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(251.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.0,300.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(250.67,298){\rule{0.400pt}{0.964pt}}
\multiput(250.17,300.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(251.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(252.0,288.0){\usebox{\plotpoint}}
\put(252.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252,278.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,280.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(253,279){\usebox{\plotpoint}}
\put(253.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(253.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,266.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(253.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.67,264){\rule{0.400pt}{0.482pt}}
\multiput(252.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254.0,260.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.0,260.0){\usebox{\plotpoint}}
\put(254.0,255.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,252.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(254.0,252.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254.0,252.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254.0,252.0){\usebox{\plotpoint}}
\put(254.0,249.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254.0,249.0){\usebox{\plotpoint}}
\put(255.0,244.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255.0,244.0){\usebox{\plotpoint}}
\put(255.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(255.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(255.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.0,240.0){\usebox{\plotpoint}}
\put(255.0,235.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.67,235){\rule{0.400pt}{0.723pt}}
\multiput(254.17,236.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.0,229.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.0,231.0){\usebox{\plotpoint}}
\put(256.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,227.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(256,220.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,221.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(257.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(257.0,217.0){\usebox{\plotpoint}}
\put(257.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.0,215.0){\usebox{\plotpoint}}
\put(257.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257.0,212.0){\usebox{\plotpoint}}
\put(257.0,210.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.0,210.0){\usebox{\plotpoint}}
\put(258.0,206.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258.0,206.0){\usebox{\plotpoint}}
\put(258.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,203.0){\usebox{\plotpoint}}
\put(257.67,196){\rule{0.400pt}{0.482pt}}
\multiput(257.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(259.0,196.0){\usebox{\plotpoint}}
\put(259.0,196.0){\usebox{\plotpoint}}
\put(259.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(259.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.0,192.0){\usebox{\plotpoint}}
\put(259.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.0,190.0){\usebox{\plotpoint}}
\put(259,188.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,190.0){\usebox{\plotpoint}}
\put(260.0,189.0){\usebox{\plotpoint}}
\put(260.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(260.0,185.0){\usebox{\plotpoint}}
\put(260.0,185.0){\usebox{\plotpoint}}
\put(260.0,185.0){\usebox{\plotpoint}}
\put(260.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(260.0,181.0){\usebox{\plotpoint}}
\put(261.0,181.0){\usebox{\plotpoint}}
\put(261.0,175.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(261.0,175.0){\usebox{\plotpoint}}
\put(261.0,175.0){\usebox{\plotpoint}}
\put(261.0,175.0){\usebox{\plotpoint}}
\put(261.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(260.67,172){\rule{0.400pt}{0.482pt}}
\multiput(260.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,173.0){\usebox{\plotpoint}}
\put(262.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.0,166.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(262.0,166.0){\usebox{\plotpoint}}
\put(262.0,167.0){\usebox{\plotpoint}}
\put(263.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,165.0){\usebox{\plotpoint}}
\put(263.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(263.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(263.0,161.0){\usebox{\plotpoint}}
\put(263.0,161.0){\usebox{\plotpoint}}
\put(263,160.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,161.0){\usebox{\plotpoint}}
\put(264.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,159.0){\usebox{\plotpoint}}
\put(264.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,158.0){\usebox{\plotpoint}}
\put(264.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,157.0){\usebox{\plotpoint}}
\put(264.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,156.0){\usebox{\plotpoint}}
\put(264.0,157.0){\usebox{\plotpoint}}
\put(265.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,155.0){\usebox{\plotpoint}}
\put(265.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,154.0){\usebox{\plotpoint}}
\put(265.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(265.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(264.67,151){\rule{0.400pt}{0.482pt}}
\multiput(264.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,151.0){\usebox{\plotpoint}}
\put(266.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(266.0,149.0){\usebox{\plotpoint}}
\put(266.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,148.0){\usebox{\plotpoint}}
\put(266,147.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,148.0){\usebox{\plotpoint}}
\put(267.0,148.0){\usebox{\plotpoint}}
\put(267.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,147.0){\usebox{\plotpoint}}
\put(267.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,146.0){\usebox{\plotpoint}}
\put(267.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,145.0){\usebox{\plotpoint}}
\put(267,144.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,145.0){\usebox{\plotpoint}}
\put(268,146){\usebox{\plotpoint}}
\put(268.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268,141.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,142.0){\usebox{\plotpoint}}
\put(269.0,142.0){\usebox{\plotpoint}}
\put(269.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269.0,141.0){\usebox{\plotpoint}}
\put(269.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269,139.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(270.0,140.0){\usebox{\plotpoint}}
\put(270.0,140.0){\usebox{\plotpoint}}
\put(270.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,139.0){\usebox{\plotpoint}}
\put(269.67,137){\rule{0.400pt}{0.482pt}}
\multiput(269.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,139.0){\usebox{\plotpoint}}
\put(271.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(271.0,136.0){\usebox{\plotpoint}}
\put(272.0,136.0){\usebox{\plotpoint}}
\put(272.0,136.0){\usebox{\plotpoint}}
\put(272.0,136.0){\usebox{\plotpoint}}
\put(272.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,135.0){\usebox{\plotpoint}}
\put(272.0,136.0){\usebox{\plotpoint}}
\put(273.0,136.0){\usebox{\plotpoint}}
\put(273.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273.0,134.0){\usebox{\plotpoint}}
\put(273.0,134.0){\usebox{\plotpoint}}
\put(273.0,134.0){\usebox{\plotpoint}}
\put(273.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,133.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,134.0){\usebox{\plotpoint}}
\put(274,135){\usebox{\plotpoint}}
\put(274.0,134.0){\usebox{\plotpoint}}
\put(274.0,134.0){\usebox{\plotpoint}}
\put(274.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,133.0){\usebox{\plotpoint}}
\put(273.67,132){\rule{0.400pt}{0.482pt}}
\multiput(273.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,132.0){\usebox{\plotpoint}}
\put(275,131.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,132.0){\usebox{\plotpoint}}
\put(276,133){\usebox{\plotpoint}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,131.0){\usebox{\plotpoint}}
\put(276.0,131.0){\usebox{\plotpoint}}
\put(276.0,131.0){\usebox{\plotpoint}}
\put(276.0,131.0){\usebox{\plotpoint}}
\put(276,130.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,131.0){\usebox{\plotpoint}}
\put(277,131){\usebox{\plotpoint}}
\put(277,131){\usebox{\plotpoint}}
\put(277,131){\usebox{\plotpoint}}
\put(277,131){\usebox{\plotpoint}}
\put(277.0,130.0){\usebox{\plotpoint}}
\put(277.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,130.0){\usebox{\plotpoint}}
\put(277,129.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,130.0){\usebox{\plotpoint}}
\put(278.0,130.0){\usebox{\plotpoint}}
\put(278.0,130.0){\usebox{\plotpoint}}
\put(278.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,130.0){\usebox{\plotpoint}}
\put(278.0,130.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,129.0){\usebox{\plotpoint}}
\put(279.0,130.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(281.0,128.0){\usebox{\plotpoint}}
\put(281.0,128.0){\usebox{\plotpoint}}
\put(281.0,129.0){\usebox{\plotpoint}}
\put(282.0,128.0){\usebox{\plotpoint}}
\put(282.0,128.0){\usebox{\plotpoint}}
\put(282.0,128.0){\usebox{\plotpoint}}
\put(282.0,128.0){\usebox{\plotpoint}}
\put(282.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,129.0){\usebox{\plotpoint}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(283.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,127.0){\usebox{\plotpoint}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(284.0,128.0){\usebox{\plotpoint}}
\put(284.0,128.0){\usebox{\plotpoint}}
\put(284.0,128.0){\usebox{\plotpoint}}
\put(284.0,128.0){\usebox{\plotpoint}}
\put(284.0,128.0){\usebox{\plotpoint}}
\put(285.0,128.0){\usebox{\plotpoint}}
\put(285.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285,126.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,127.0){\usebox{\plotpoint}}
\put(286.0,127.0){\usebox{\plotpoint}}
\put(286.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,127.0){\usebox{\plotpoint}}
\put(286.0,127.0){\usebox{\plotpoint}}
\put(287.0,127.0){\usebox{\plotpoint}}
\put(287.0,127.0){\usebox{\plotpoint}}
\put(287,126.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,127.0){\usebox{\plotpoint}}
\put(288.0,127.0){\usebox{\plotpoint}}
\put(288.0,127.0){\usebox{\plotpoint}}
\put(288.0,127.0){\usebox{\plotpoint}}
\put(288.0,127.0){\usebox{\plotpoint}}
\put(288.0,127.0){\usebox{\plotpoint}}
\put(288.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,126.0){\usebox{\plotpoint}}
\put(288.0,126.0){\usebox{\plotpoint}}
\put(288,126.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,126.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(289.0,127.0){\usebox{\plotpoint}}
\put(290.0,126.0){\usebox{\plotpoint}}
\put(290.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,127.0){\usebox{\plotpoint}}
\put(290.0,127.0){\usebox{\plotpoint}}
\put(290.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,126.0){\usebox{\plotpoint}}
\put(290.0,126.0){\usebox{\plotpoint}}
\put(290.0,126.0){\usebox{\plotpoint}}
\put(291.0,126.0){\usebox{\plotpoint}}
\put(291.0,126.0){\usebox{\plotpoint}}
\put(291.0,126.0){\usebox{\plotpoint}}
\put(291.0,127.0){\usebox{\plotpoint}}
\put(292.0,126.0){\usebox{\plotpoint}}
\put(292.0,126.0){\usebox{\plotpoint}}
\put(292,125.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(293,125.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,126.0){\usebox{\plotpoint}}
\put(294,127){\usebox{\plotpoint}}
\put(294,127){\usebox{\plotpoint}}
\put(294,127){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,126.0){\usebox{\plotpoint}}
\put(294.0,127.0){\usebox{\plotpoint}}
\put(295.0,126.0){\usebox{\plotpoint}}
\put(295.0,126.0){\usebox{\plotpoint}}
\put(295.0,126.0){\usebox{\plotpoint}}
\put(295.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,126.0){\usebox{\plotpoint}}
\put(296.0,126.0){\usebox{\plotpoint}}
\put(296.0,126.0){\usebox{\plotpoint}}
\put(296.0,126.0){\usebox{\plotpoint}}
\put(296.0,126.0){\usebox{\plotpoint}}
\put(296.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,126.0){\usebox{\plotpoint}}
\put(296.0,127.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,126.0){\usebox{\plotpoint}}
\put(297.0,127.0){\usebox{\plotpoint}}
\put(298.0,127.0){\usebox{\plotpoint}}
\put(298.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,126.0){\usebox{\plotpoint}}
\put(298.0,126.0){\usebox{\plotpoint}}
\put(298,126.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,126.0){\usebox{\plotpoint}}
\put(299.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,126.0){\usebox{\plotpoint}}
\put(299.0,126.0){\usebox{\plotpoint}}
\put(299.0,126.0){\usebox{\plotpoint}}
\put(299.0,127.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,126.0){\usebox{\plotpoint}}
\put(300.0,127.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(301,125.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,126.0){\usebox{\plotpoint}}
\put(302,127){\usebox{\plotpoint}}
\put(302,127){\usebox{\plotpoint}}
\put(302.0,126.0){\usebox{\plotpoint}}
\put(302.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,126.0){\usebox{\plotpoint}}
\put(302.0,126.0){\usebox{\plotpoint}}
\put(302,125.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,126.0){\usebox{\plotpoint}}
\put(303,126){\usebox{\plotpoint}}
\put(303,126){\usebox{\plotpoint}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(303.0,127.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(304.0,126.0){\usebox{\plotpoint}}
\put(305.0,126.0){\usebox{\plotpoint}}
\put(305.0,127.0){\usebox{\plotpoint}}
\put(306.0,126.0){\usebox{\plotpoint}}
\put(306.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.0,126.0){\usebox{\plotpoint}}
\put(306.0,127.0){\usebox{\plotpoint}}
\put(307.0,126.0){\usebox{\plotpoint}}
\put(307.0,126.0){\usebox{\plotpoint}}
\put(307.0,126.0){\usebox{\plotpoint}}
\put(307.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307,125.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,127.0){\usebox{\plotpoint}}
\put(308.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,127.0){\usebox{\plotpoint}}
\put(308.0,127.0){\usebox{\plotpoint}}
\put(309.0,127.0){\usebox{\plotpoint}}
\put(309.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,126.0){\usebox{\plotpoint}}
\put(309.0,126.0){\usebox{\plotpoint}}
\put(309.0,126.0){\usebox{\plotpoint}}
\put(309.0,127.0){\usebox{\plotpoint}}
\put(310.0,126.0){\usebox{\plotpoint}}
\put(310.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.0,127.0){\usebox{\plotpoint}}
\put(310.0,127.0){\usebox{\plotpoint}}
\put(310,125.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,127.0){\usebox{\plotpoint}}
\put(311.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,127.0){\usebox{\plotpoint}}
\put(311.0,127.0){\usebox{\plotpoint}}
\put(311.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311,126.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,127.0){\usebox{\plotpoint}}
\put(312.0,127.0){\usebox{\plotpoint}}
\put(312.0,127.0){\usebox{\plotpoint}}
\put(312.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,126.0){\usebox{\plotpoint}}
\put(312.0,126.0){\usebox{\plotpoint}}
\put(312.0,126.0){\usebox{\plotpoint}}
\put(312.0,126.0){\usebox{\plotpoint}}
\put(312,126.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313,127){\usebox{\plotpoint}}
\put(313,127){\usebox{\plotpoint}}
\put(313.0,127.0){\usebox{\plotpoint}}
\put(313.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,126.0){\usebox{\plotpoint}}
\put(313.0,126.0){\usebox{\plotpoint}}
\put(313.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,127.0){\usebox{\plotpoint}}
\put(313.0,127.0){\usebox{\plotpoint}}
\put(313.0,127.0){\usebox{\plotpoint}}
\put(313.0,127.0){\usebox{\plotpoint}}
\put(313.0,128.0){\usebox{\plotpoint}}
\put(314.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,126.0){\usebox{\plotpoint}}
\put(314.0,126.0){\usebox{\plotpoint}}
\put(314.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,127.0){\usebox{\plotpoint}}
\put(314.0,127.0){\usebox{\plotpoint}}
\put(314.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,126.0){\usebox{\plotpoint}}
\put(314.0,126.0){\usebox{\plotpoint}}
\put(314.0,126.0){\usebox{\plotpoint}}
\put(314.0,127.0){\usebox{\plotpoint}}
\put(315.0,127.0){\usebox{\plotpoint}}
\put(315.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(314.67,126){\rule{0.400pt}{0.482pt}}
\multiput(314.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(316.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(316.0,127.0){\usebox{\plotpoint}}
\put(317.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,127.0){\usebox{\plotpoint}}
\put(317.0,127.0){\usebox{\plotpoint}}
\put(317.0,127.0){\usebox{\plotpoint}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(318.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(318,126.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,127.0){\usebox{\plotpoint}}
\put(319.0,127.0){\usebox{\plotpoint}}
\put(319.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319.0,128.0){\usebox{\plotpoint}}
\put(318.67,127){\rule{0.400pt}{0.482pt}}
\multiput(318.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,128.0){\usebox{\plotpoint}}
\put(320.0,127.0){\usebox{\plotpoint}}
\put(320.0,127.0){\usebox{\plotpoint}}
\put(320.0,127.0){\usebox{\plotpoint}}
\put(320.0,128.0){\usebox{\plotpoint}}
\put(321.0,127.0){\usebox{\plotpoint}}
\put(321.0,127.0){\usebox{\plotpoint}}
\put(321.0,127.0){\usebox{\plotpoint}}
\put(321.0,127.0){\usebox{\plotpoint}}
\put(321.0,128.0){\usebox{\plotpoint}}
\put(322.0,127.0){\usebox{\plotpoint}}
\put(322.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.0,128.0){\usebox{\plotpoint}}
\put(322.0,128.0){\usebox{\plotpoint}}
\put(322.0,128.0){\usebox{\plotpoint}}
\put(322.0,128.0){\usebox{\plotpoint}}
\put(323.0,127.0){\usebox{\plotpoint}}
\put(323.0,127.0){\usebox{\plotpoint}}
\put(323.0,127.0){\usebox{\plotpoint}}
\put(323.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,128.0){\usebox{\plotpoint}}
\put(323.0,129.0){\usebox{\plotpoint}}
\put(324.0,128.0){\usebox{\plotpoint}}
\put(324.0,128.0){\usebox{\plotpoint}}
\put(324.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,128.0){\usebox{\plotpoint}}
\put(324,127.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,128.0){\usebox{\plotpoint}}
\put(325,128){\usebox{\plotpoint}}
\put(325,128){\usebox{\plotpoint}}
\put(325.0,127.0){\usebox{\plotpoint}}
\put(325.0,127.0){\usebox{\plotpoint}}
\put(325.0,127.0){\usebox{\plotpoint}}
\put(325,127.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,127.0){\usebox{\plotpoint}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,128.0){\usebox{\plotpoint}}
\put(326.0,129.0){\usebox{\plotpoint}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,128.0){\usebox{\plotpoint}}
\put(327.0,129.0){\usebox{\plotpoint}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(328.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328,127.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,128.0){\usebox{\plotpoint}}
\put(329.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,128.0){\usebox{\plotpoint}}
\put(329,127.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,128.0){\usebox{\plotpoint}}
\put(330,129){\usebox{\plotpoint}}
\put(330.0,128.0){\usebox{\plotpoint}}
\put(330.0,128.0){\usebox{\plotpoint}}
\put(330.0,128.0){\usebox{\plotpoint}}
\put(330.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,128.0){\usebox{\plotpoint}}
\put(330.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330,127.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,128.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(331.0,129.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(332.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.67,128){\rule{0.400pt}{0.482pt}}
\multiput(331.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,128){\usebox{\plotpoint}}
\put(333.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333,127.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,129.0){\usebox{\plotpoint}}
\put(334.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,131.0){\usebox{\plotpoint}}
\put(335.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,130.0){\usebox{\plotpoint}}
\put(335.0,130.0){\usebox{\plotpoint}}
\put(335.0,130.0){\usebox{\plotpoint}}
\put(335.0,130.0){\usebox{\plotpoint}}
\put(335.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,129.0){\usebox{\plotpoint}}
\put(335.0,130.0){\usebox{\plotpoint}}
\put(336.0,129.0){\usebox{\plotpoint}}
\put(336.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.67,129){\rule{0.400pt}{0.723pt}}
\multiput(335.17,130.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(336.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,130.0){\usebox{\plotpoint}}
\put(337.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,131.0){\usebox{\plotpoint}}
\put(337.0,131.0){\usebox{\plotpoint}}
\put(337.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,130.0){\usebox{\plotpoint}}
\put(337,129.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(338,129.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,130.0){\usebox{\plotpoint}}
\put(339,131){\usebox{\plotpoint}}
\put(339.0,131.0){\usebox{\plotpoint}}
\put(339.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,130.0){\usebox{\plotpoint}}
\put(339.0,130.0){\usebox{\plotpoint}}
\put(339.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,130.0){\usebox{\plotpoint}}
\put(339.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,131.0){\usebox{\plotpoint}}
\put(340.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,132.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\usebox{\plotpoint}}
\put(341.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341,130.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,132.0){\usebox{\plotpoint}}
\put(342.0,132.0){\usebox{\plotpoint}}
\put(342.0,132.0){\usebox{\plotpoint}}
\put(342.0,132.0){\usebox{\plotpoint}}
\put(342.0,132.0){\usebox{\plotpoint}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,131.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,132){\usebox{\plotpoint}}
\put(343.0,132.0){\usebox{\plotpoint}}
\put(343.0,132.0){\usebox{\plotpoint}}
\put(343.0,132.0){\usebox{\plotpoint}}
\put(343.0,132.0){\usebox{\plotpoint}}
\put(343.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,132.0){\usebox{\plotpoint}}
\put(344.0,132.0){\usebox{\plotpoint}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,132.0){\usebox{\plotpoint}}
\put(344.0,132.0){\usebox{\plotpoint}}
\put(344.0,132.0){\usebox{\plotpoint}}
\put(344.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,132.0){\usebox{\plotpoint}}
\put(344.0,133.0){\usebox{\plotpoint}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(345,133.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,133.0){\usebox{\plotpoint}}
\put(346.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(346.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,133.0){\usebox{\plotpoint}}
\put(346.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,134.0){\usebox{\plotpoint}}
\put(345.67,133){\rule{0.400pt}{0.482pt}}
\multiput(345.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.0,134.0){\usebox{\plotpoint}}
\put(347.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347,133.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,134){\usebox{\plotpoint}}
\put(348.0,133.0){\usebox{\plotpoint}}
\put(348.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,134.0){\usebox{\plotpoint}}
\put(348.0,134.0){\usebox{\plotpoint}}
\put(348.0,134.0){\usebox{\plotpoint}}
\put(348.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,135.0){\usebox{\plotpoint}}
\put(348.0,135.0){\usebox{\plotpoint}}
\put(349.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(349.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349,134.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,135.0){\usebox{\plotpoint}}
\put(350.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350,133.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,135.0){\usebox{\plotpoint}}
\put(351.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,136.0){\usebox{\plotpoint}}
\put(351.0,136.0){\usebox{\plotpoint}}
\put(351.0,136.0){\usebox{\plotpoint}}
\put(351.0,136.0){\usebox{\plotpoint}}
\put(351.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.67,136){\rule{0.400pt}{0.723pt}}
\multiput(350.17,136.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(351.0,136.0){\usebox{\plotpoint}}
\put(352.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(352.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,136.0){\usebox{\plotpoint}}
\put(352.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.67,135){\rule{0.400pt}{0.723pt}}
\multiput(351.17,135.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(353.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.0,137.0){\usebox{\plotpoint}}
\put(353.0,137.0){\usebox{\plotpoint}}
\put(353.0,137.0){\usebox{\plotpoint}}
\put(353.0,137.0){\usebox{\plotpoint}}
\put(353.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.67,138){\rule{0.400pt}{0.482pt}}
\multiput(352.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(354.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,138.0){\usebox{\plotpoint}}
\put(355.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(355.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.67,138){\rule{0.400pt}{0.723pt}}
\multiput(354.17,139.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,139.0){\usebox{\plotpoint}}
\put(356.0,139.0){\usebox{\plotpoint}}
\put(356.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.67,138){\rule{0.400pt}{0.482pt}}
\multiput(355.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,139.0){\usebox{\plotpoint}}
\put(357.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.67,137){\rule{0.400pt}{0.964pt}}
\multiput(356.17,139.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358,138.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,139.0){\usebox{\plotpoint}}
\put(359.0,139.0){\usebox{\plotpoint}}
\put(359.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,139.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,140.0){\usebox{\plotpoint}}
\put(360.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,138.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(360.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(360.0,141.0){\usebox{\plotpoint}}
\put(359.67,139){\rule{0.400pt}{0.723pt}}
\multiput(359.17,140.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.0,141.0){\usebox{\plotpoint}}
\put(361.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,140.0){\usebox{\plotpoint}}
\put(361.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,141.0){\usebox{\plotpoint}}
\put(361.0,141.0){\usebox{\plotpoint}}
\put(361.0,141.0){\usebox{\plotpoint}}
\put(361.0,141.0){\usebox{\plotpoint}}
\put(361.0,142.0){\usebox{\plotpoint}}
\put(362.0,142.0){\usebox{\plotpoint}}
\put(362.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361.67,141){\rule{0.400pt}{0.482pt}}
\multiput(361.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.0,140.0){\usebox{\plotpoint}}
\put(363.0,142.0){\usebox{\plotpoint}}
\put(363.0,142.0){\usebox{\plotpoint}}
\put(363.0,142.0){\usebox{\plotpoint}}
\put(363.0,142.0){\usebox{\plotpoint}}
\put(363.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(363.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.67,142){\rule{0.400pt}{0.482pt}}
\multiput(362.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,142.0){\usebox{\plotpoint}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,142.0){\usebox{\plotpoint}}
\put(364.0,142.0){\usebox{\plotpoint}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.67,142){\rule{0.400pt}{0.723pt}}
\multiput(363.17,142.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(364.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.67,143){\rule{0.400pt}{0.723pt}}
\multiput(364.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366,143){\usebox{\plotpoint}}
\put(366,143){\usebox{\plotpoint}}
\put(366.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.0,145.0){\usebox{\plotpoint}}
\put(366.0,145.0){\usebox{\plotpoint}}
\put(366.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.0,144.0){\usebox{\plotpoint}}
\put(367.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(367.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(367.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,145.0){\usebox{\plotpoint}}
\put(367.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.67,145){\rule{0.400pt}{0.482pt}}
\multiput(366.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368,145){\usebox{\plotpoint}}
\put(368,145){\usebox{\plotpoint}}
\put(368.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(368.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,146.0){\usebox{\plotpoint}}
\put(367.67,145){\rule{0.400pt}{0.723pt}}
\multiput(367.17,145.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,147.0){\usebox{\plotpoint}}
\put(369.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(368.67,149){\rule{0.400pt}{0.964pt}}
\multiput(368.17,149.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(369.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(370.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.67,148){\rule{0.400pt}{0.482pt}}
\multiput(369.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,147.0){\usebox{\plotpoint}}
\put(371.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.0,150.0){\usebox{\plotpoint}}
\put(371.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(370.67,149){\rule{0.400pt}{0.723pt}}
\multiput(370.17,150.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(372.0,149.0){\usebox{\plotpoint}}
\put(372.0,149.0){\usebox{\plotpoint}}
\put(372.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(372.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,150.0){\usebox{\plotpoint}}
\put(372.0,150.0){\usebox{\plotpoint}}
\put(371.67,151){\rule{0.400pt}{0.723pt}}
\multiput(371.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(372.0,150.0){\usebox{\plotpoint}}
\put(373.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(373.0,151.0){\usebox{\plotpoint}}
\put(373.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,150.0){\usebox{\plotpoint}}
\put(373.0,150.0){\usebox{\plotpoint}}
\put(373.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(373.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(373.0,150.0){\usebox{\plotpoint}}
\put(373.0,151.0){\usebox{\plotpoint}}
\put(374.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(374.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,152.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(373.67,155){\rule{0.400pt}{0.482pt}}
\multiput(373.17,155.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,151.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(375.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(375.0,154.0){\usebox{\plotpoint}}
\put(374.67,149){\rule{0.400pt}{2.409pt}}
\multiput(374.17,154.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(375.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(376.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(376.0,153.0){\usebox{\plotpoint}}
\put(376.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(376.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,154.0){\usebox{\plotpoint}}
\put(376.0,154.0){\usebox{\plotpoint}}
\put(376.0,154.0){\usebox{\plotpoint}}
\put(377.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(377.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.67,155){\rule{0.400pt}{1.204pt}}
\multiput(376.17,155.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(377.0,155.0){\usebox{\plotpoint}}
\put(378.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(378.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(378.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(378.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(378.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377.67,156){\rule{0.400pt}{0.964pt}}
\multiput(377.17,158.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(379.0,153.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(379.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.67,156){\rule{0.400pt}{0.723pt}}
\multiput(378.17,157.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.0,159.0){\usebox{\plotpoint}}
\put(380.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(380.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,159.0){\usebox{\plotpoint}}
\put(380.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,159.0){\usebox{\plotpoint}}
\put(380.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,159.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(380,155.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,156.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(381.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(381.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(381.0,156.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(381.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(381.0,158.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(381.0,157.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(380.67,157){\rule{0.400pt}{0.723pt}}
\multiput(380.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(382.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(382.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(382.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(382.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(382.0,157.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(382.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(382,162.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(383.0,159.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(383.0,160.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(383.0,160.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(382.67,164){\rule{0.400pt}{0.482pt}}
\multiput(382.17,164.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,166){\usebox{\plotpoint}}
\put(384.0,159.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(384.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(384.0,161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(384.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(384.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(383.67,158){\rule{0.400pt}{1.445pt}}
\multiput(383.17,161.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(384.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.0,158.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(385.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(385.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(385.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385.0,163.0){\usebox{\plotpoint}}
\put(385.0,163.0){\usebox{\plotpoint}}
\put(385.0,164.0){\usebox{\plotpoint}}
\put(386.0,163.0){\usebox{\plotpoint}}
\put(386.0,163.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(386.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(386.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(386.0,162.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(386.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(386.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(386.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.67,167){\rule{0.400pt}{0.723pt}}
\multiput(385.17,167.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(387.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(387.0,169.0){\usebox{\plotpoint}}
\put(387.0,169.0){\usebox{\plotpoint}}
\put(387.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387.0,167.0){\usebox{\plotpoint}}
\put(388.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(388.0,169.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(388.0,169.0){\usebox{\plotpoint}}
\put(388.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(388.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(388.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.67,167){\rule{0.400pt}{0.723pt}}
\multiput(387.17,168.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,167.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(389.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(389.0,168.0){\usebox{\plotpoint}}
\put(389.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,166.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(389,170.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,169.0){\usebox{\plotpoint}}
\put(390.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,167.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(390.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,167.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(389.67,170){\rule{0.400pt}{0.964pt}}
\multiput(389.17,170.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(391.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(391.0,169.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(391.0,169.0){\usebox{\plotpoint}}
\put(391.0,169.0){\usebox{\plotpoint}}
\put(391.0,169.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(391.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(391.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.67,170){\rule{0.400pt}{1.686pt}}
\multiput(390.17,170.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(391.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,166.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(392.0,166.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392.0,169.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(392.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(391.67,172){\rule{0.400pt}{0.482pt}}
\multiput(391.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(393.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(393.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(393.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,173.0){\usebox{\plotpoint}}
\put(393.0,173.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.0,174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(393.0,174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(393.0,173.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.67,174){\rule{0.400pt}{0.723pt}}
\multiput(392.17,175.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(394.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(394.0,177.0){\usebox{\plotpoint}}
\put(394.0,177.0){\usebox{\plotpoint}}
\put(394.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(394.0,174.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.0,174.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(393.67,171){\rule{0.400pt}{1.686pt}}
\multiput(393.17,171.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(394.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(395.0,178.0){\usebox{\plotpoint}}
\put(395.0,173.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(395.0,173.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(395.0,171.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(395.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(395.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(395.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(394.67,175){\rule{0.400pt}{0.482pt}}
\multiput(394.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,177.0){\usebox{\plotpoint}}
\put(396.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(396.0,174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(396.0,173.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(396.0,173.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(396.0,177.0){\usebox{\plotpoint}}
\put(396.0,177.0){\usebox{\plotpoint}}
\put(396.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,178.0){\usebox{\plotpoint}}
\put(397.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.0,177.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(397.0,177.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(397.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.0,180.0){\usebox{\plotpoint}}
\put(397.0,180.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(397.0,174.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(396.67,178){\rule{0.400pt}{0.723pt}}
\multiput(396.17,179.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(397.0,174.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(398.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(398.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398.0,180.0){\usebox{\plotpoint}}
\put(398.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,179.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(398.0,177.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(397.67,178){\rule{0.400pt}{1.686pt}}
\multiput(397.17,178.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(398.0,177.0){\usebox{\plotpoint}}
\put(399.0,178.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(399.0,178.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(399.0,181.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(399.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(399.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(399.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(399.0,180.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(399.0,180.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(399.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(398.67,183){\rule{0.400pt}{1.445pt}}
\multiput(398.17,186.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(399.0,182.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(400.0,182.0){\usebox{\plotpoint}}
\put(400.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(400.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,184.0){\usebox{\plotpoint}}
\put(400.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,185.0){\usebox{\plotpoint}}
\put(400.0,185.0){\usebox{\plotpoint}}
\put(401.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(401.0,183.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(401.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.0,185.0){\usebox{\plotpoint}}
\put(401.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(401.0,182.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(401.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(401.0,187.0){\usebox{\plotpoint}}
\put(402.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(402.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(402.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(402.0,186.0){\usebox{\plotpoint}}
\put(402.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,187.0){\usebox{\plotpoint}}
\put(402.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.67,186){\rule{0.400pt}{0.964pt}}
\multiput(401.17,186.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(402.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(403.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(403.0,184.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(403.0,188.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(403.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,189.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(403,187.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,188.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(404.0,189.0){\usebox{\plotpoint}}
\put(404.0,189.0){\usebox{\plotpoint}}
\put(404.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(404.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(404.0,189.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(404.0,189.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(404.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.0,190.0){\usebox{\plotpoint}}
\put(404.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(403.67,187){\rule{0.400pt}{0.964pt}}
\multiput(403.17,187.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(404.0,187.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(405.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(405.0,189.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(405.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(405.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(405.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,191.0){\usebox{\plotpoint}}
\put(405.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(405.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.67,191){\rule{0.400pt}{1.204pt}}
\multiput(404.17,193.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(405.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(406.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(406.0,194.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.0,194.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(405.67,194){\rule{0.400pt}{1.445pt}}
\multiput(405.17,194.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(407.0,195.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(407.0,195.0){\usebox{\plotpoint}}
\put(407.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.0,185.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(407.0,185.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(407.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(407,196.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(408.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,193.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(408.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(408.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(408.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(408.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(408.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(408.0,194.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(407.67,201){\rule{0.400pt}{0.964pt}}
\multiput(407.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(408.0,194.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(409.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(409.0,192.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,200.0){\usebox{\plotpoint}}
\put(409.0,200.0){\usebox{\plotpoint}}
\put(409.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(409.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(409.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,199.0){\usebox{\plotpoint}}
\put(409.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(408.67,198){\rule{0.400pt}{0.964pt}}
\multiput(408.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(409.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(410.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(410.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(410.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.67,203){\rule{0.400pt}{0.723pt}}
\multiput(409.17,203.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,196.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(411.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(411.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,198.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(411.0,200.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(411.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(410.67,202){\rule{0.400pt}{0.482pt}}
\multiput(410.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(412.0,202.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(412.0,194.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(412.0,194.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(412.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(412.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(411.67,199){\rule{0.400pt}{1.445pt}}
\multiput(411.17,202.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(412.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413.0,199.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(413.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(413.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,206.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(413.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(412.67,211){\rule{0.400pt}{0.964pt}}
\multiput(412.17,211.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(413.0,205.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(414.0,205.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,205.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414.0,201.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(414.0,201.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(414,204.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,205.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(415.0,206.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(415.0,204.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(415.0,204.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(415.0,203.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(415.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(414.67,209){\rule{0.400pt}{1.927pt}}
\multiput(414.17,209.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(415.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.0,209.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(416.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(416.0,207.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.0,207.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416.0,202.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(416,206.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.0,204.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(417.0,204.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(417.0,207.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(417.0,207.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.0,209.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(417.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.0,208.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(416.67,213){\rule{0.400pt}{1.927pt}}
\multiput(416.17,213.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(417.0,208.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(418.0,212.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(418.0,212.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(418.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,210.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(418.0,210.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(418.0,213.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(418,213.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,213.0){\usebox{\plotpoint}}
\put(419.0,215.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(419.0,209.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(419.0,209.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(419.0,213.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(419.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(419,214.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,215.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(420.0,216.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(420.0,210.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(420.0,210.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,213.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(420.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(420.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(420.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,216.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(419.67,221){\rule{0.400pt}{1.204pt}}
\multiput(419.17,223.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(420.0,216.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(421.0,215.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,216.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(421.0,216.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(421.0,214.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(421.0,214.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(421.0,216.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(420.67,213){\rule{0.400pt}{3.614pt}}
\multiput(420.17,220.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(421.0,216.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(422.0,213.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(422.0,220.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(422.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,212.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(422.0,212.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(421.67,222){\rule{0.400pt}{0.482pt}}
\multiput(421.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.0,221.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.0,221.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(423.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(423.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.0,225.0){\usebox{\plotpoint}}
\put(423.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.0,223.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(423.0,220.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.67,216){\rule{0.400pt}{2.409pt}}
\multiput(422.17,216.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(423.0,216.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(424.0,226.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(424.0,225.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(424.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(424.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(424.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,223.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(423.67,226){\rule{0.400pt}{0.482pt}}
\multiput(423.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(425.0,226.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(425.0,226.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(425.0,226.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(425.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(425.0,224.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(425.0,221.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(425.0,221.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(425.0,231.0){\usebox{\plotpoint}}
\put(426.0,223.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(426.0,223.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(426.0,222.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(426.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(426.0,225.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(426.0,225.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(426.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.67,230){\rule{0.400pt}{0.482pt}}
\multiput(425.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,229.0){\usebox{\plotpoint}}
\put(427.0,226.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(427.0,226.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(427.0,224.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(427.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(427.0,229.0){\usebox{\plotpoint}}
\put(427.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,223.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(426.67,232){\rule{0.400pt}{0.723pt}}
\multiput(426.17,233.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,223.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(428.0,232.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(428.0,228.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(428.0,228.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428.0,223.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(428.0,223.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(428.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(428.0,226.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(428.0,228.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(428.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(427.67,232){\rule{0.400pt}{0.964pt}}
\multiput(427.17,234.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(428.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429.0,231.0){\usebox{\plotpoint}}
\put(429.0,231.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(429.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(429.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(429.0,225.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(429.0,225.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(429.0,230.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(428.67,226){\rule{0.400pt}{1.204pt}}
\multiput(428.17,228.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(429.0,230.0){\usebox{\plotpoint}}
\put(430.0,226.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(430.0,230.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(430.0,230.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(430.0,227.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(430.0,227.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(430.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429.67,231){\rule{0.400pt}{3.854pt}}
\multiput(429.17,239.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(430.0,233.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(431.0,231.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(431.0,235.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(431.0,235.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(431.0,234.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(431.0,234.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(430.67,236){\rule{0.400pt}{0.723pt}}
\multiput(430.17,237.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(432.0,236.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(432.0,234.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(431.67,241){\rule{0.400pt}{0.482pt}}
\multiput(431.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(433.0,234.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(433.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(433.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,235.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433.0,238.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(433.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(433.0,237.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(433.0,237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(433.0,239.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(432.67,239){\rule{0.400pt}{0.723pt}}
\multiput(432.17,240.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(434.0,234.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(434.0,236.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(434.0,236.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(434.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(434.0,242.0){\usebox{\plotpoint}}
\put(434.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434.0,240.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(434.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(433.67,243){\rule{0.400pt}{0.964pt}}
\multiput(433.17,245.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(434.0,237.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(435.0,243.0){\usebox{\plotpoint}}
\put(435.0,230.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(435.0,230.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(435.0,234.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(435.0,234.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(435.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(435.0,241.0){\usebox{\plotpoint}}
\put(435.0,237.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(435.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(435.0,238.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(435,239.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436.0,236.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(436.0,236.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(436.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(436.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(436.0,242.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(436.0,242.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(436.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(436.0,243.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(435.67,245){\rule{0.400pt}{0.723pt}}
\multiput(435.17,245.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.0,245.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437.0,241.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(437.0,240.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437.0,240.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(437.0,243.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(437.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.0,238.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(437.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.67,242){\rule{0.400pt}{0.964pt}}
\multiput(436.17,242.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,246.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(438.0,239.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(438.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(438.0,238.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(438.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(437.67,245){\rule{0.400pt}{1.445pt}}
\multiput(437.17,248.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(438.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(439.0,245.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(439.0,248.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(439.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(439.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(439.0,246.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,241.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(439.0,241.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(438.67,243){\rule{0.400pt}{2.168pt}}
\multiput(438.17,243.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(439.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(440.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440.0,239.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(440.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(440.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(440.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(439.67,239){\rule{0.400pt}{1.686pt}}
\multiput(439.17,239.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(440.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,244.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(441.0,244.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(441.0,248.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(441.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(441.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(440.67,248){\rule{0.400pt}{1.445pt}}
\multiput(440.17,248.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(441.0,248.0){\usebox{\plotpoint}}
\put(442.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(442.0,249.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(442.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(442.0,250.0){\usebox{\plotpoint}}
\put(442.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(442.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.67,249){\rule{0.400pt}{0.482pt}}
\multiput(441.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(443.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,244.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(443.0,246.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(443.0,246.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(443.0,243.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(443.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(443.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(443.0,246.0){\usebox{\plotpoint}}
\put(444.0,246.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(444.0,253.0){\usebox{\plotpoint}}
\put(444.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,241.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(444.0,241.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(444.0,244.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(443.67,247){\rule{0.400pt}{2.168pt}}
\multiput(443.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(444.0,247.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(445.0,246.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(445.0,244.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(445.0,244.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(444.67,248){\rule{0.400pt}{1.686pt}}
\multiput(444.17,251.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(445.0,244.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(446.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(446.0,241.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,250.0){\usebox{\plotpoint}}
\put(446.0,250.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(446.0,242.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(446.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(446.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(446.0,250.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.67,247){\rule{0.400pt}{0.964pt}}
\multiput(445.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(446.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(447.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(447.0,248.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(447.0,244.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(447.0,244.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(447.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(446.67,251){\rule{0.400pt}{0.482pt}}
\multiput(446.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.0,245.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(448.0,245.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(448.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.0,249.0){\usebox{\plotpoint}}
\put(448.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(447.67,249){\rule{0.400pt}{0.482pt}}
\multiput(447.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,245.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(449.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,249.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(449.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(449.0,248.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(448.67,253){\rule{0.400pt}{0.964pt}}
\multiput(448.17,253.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(449.0,253.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(450.0,246.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(450.0,246.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(450.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(450.0,256.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(450.0,245.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(450.0,245.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,242.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(450.0,242.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,251.0){\usebox{\plotpoint}}
\put(449.67,252){\rule{0.400pt}{0.964pt}}
\multiput(449.17,254.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(451.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(451.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(451.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,248.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(451.0,251.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(451.0,251.0){\usebox{\plotpoint}}
\put(451.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(451,253.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(452.0,250.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(452.0,250.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(452.0,250.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(452.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.0,249.0){\usebox{\plotpoint}}
\put(452.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(452.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(451.67,248){\rule{0.400pt}{1.686pt}}
\multiput(451.17,251.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(452.0,242.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(453.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(453.0,242.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(453.0,249.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,249.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(453.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(453.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.67,247){\rule{0.400pt}{1.686pt}}
\multiput(452.17,247.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(453.0,247.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(454.0,246.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(454.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(454.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.0,249.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(454.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(454.0,242.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(454.0,242.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(454.0,245.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(453.67,254){\rule{0.400pt}{0.723pt}}
\multiput(453.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(455.0,244.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(455.0,244.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(455.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,246.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(455.0,246.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(454.67,242){\rule{0.400pt}{1.445pt}}
\multiput(454.17,245.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(455.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(456.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(456.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456.0,245.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(456.0,245.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(456.0,245.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(456.0,250.0){\usebox{\plotpoint}}
\put(455.67,255){\rule{0.400pt}{0.723pt}}
\multiput(455.17,256.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(457,255){\usebox{\plotpoint}}
\put(457.0,241.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(457.0,241.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(457.0,244.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(457.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(457.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(457.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(456.67,247){\rule{0.400pt}{0.723pt}}
\multiput(456.17,248.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(457.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(458.0,244.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(458.0,244.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(458.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(458.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(458.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(458.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,243.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(457.67,245){\rule{0.400pt}{1.445pt}}
\multiput(457.17,245.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(458.0,245.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(459.0,251.0){\usebox{\plotpoint}}
\put(459.0,245.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(459.0,245.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(459.0,244.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(459.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(459.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,247.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459,249.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,251.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(460.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(460.0,237.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(460.0,237.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(460.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(460.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(460.0,249.0){\usebox{\plotpoint}}
\put(460.0,249.0){\usebox{\plotpoint}}
\put(460,247.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,249.0){\usebox{\plotpoint}}
\put(461.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(461.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(461.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(461.0,243.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(461.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(461.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(461.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(461.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.67,246){\rule{0.400pt}{0.723pt}}
\multiput(460.17,246.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.0,241.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(462.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(462.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(462.0,239.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,239.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(462.0,241.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(462.0,241.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(461.67,235){\rule{0.400pt}{0.482pt}}
\multiput(461.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.0,237.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(463.0,235.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(463.0,244.0){\usebox{\plotpoint}}
\put(463.0,244.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(463.0,236.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(463.0,236.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(463.0,241.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(463.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.0,242.0){\usebox{\plotpoint}}
\put(463.0,242.0){\usebox{\plotpoint}}
\put(463.0,243.0){\usebox{\plotpoint}}
\put(464.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(464.0,234.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(464.0,234.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(464.0,245.0){\usebox{\plotpoint}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(464.0,238.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(464.0,238.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(464.0,242.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.67,237){\rule{0.400pt}{1.445pt}}
\multiput(463.17,240.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(464.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(465.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(465.0,237.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(465.0,239.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(464.67,235){\rule{0.400pt}{1.686pt}}
\multiput(464.17,238.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(465.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.0,235.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(466.0,234.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(466.0,234.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(466.0,238.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(466.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(466.0,236.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(466.0,236.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(466.0,239.0){\usebox{\plotpoint}}
\put(465.67,240){\rule{0.400pt}{1.445pt}}
\multiput(465.17,240.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(466.0,239.0){\usebox{\plotpoint}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(466.67,239){\rule{0.400pt}{2.168pt}}
\multiput(466.17,243.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(467.0,237.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(468.0,239.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(468.0,243.0){\usebox{\plotpoint}}
\put(468.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,233.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(468.0,233.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.0,236.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(468.0,236.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(467.67,233){\rule{0.400pt}{0.964pt}}
\multiput(467.17,235.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(468.0,237.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(469.0,233.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(469.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,235.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(469.0,235.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(469.0,233.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(469.0,233.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,233.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.67,229){\rule{0.400pt}{1.927pt}}
\multiput(468.17,233.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(469.0,233.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(470.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(470.0,232.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(470.0,232.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(470.0,228.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(470.0,228.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(469.67,232){\rule{0.400pt}{0.482pt}}
\multiput(469.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470.0,232.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(471.0,233.0){\usebox{\plotpoint}}
\put(471.0,233.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(471.0,231.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(471.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(471.0,230.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(471.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(471.0,235.0){\usebox{\plotpoint}}
\put(471.0,231.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(471.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470.67,229){\rule{0.400pt}{0.723pt}}
\multiput(470.17,229.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(472.0,231.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472.0,224.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(472.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(472.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(471.67,225){\rule{0.400pt}{1.204pt}}
\multiput(471.17,227.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(472.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(473.0,225.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(473.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(473.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(473.0,226.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(473.0,226.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(473.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,225.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(473.0,226.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(473,226.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,227.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(474.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,231.0){\usebox{\plotpoint}}
\put(474.0,227.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(474.0,225.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(474.0,225.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(473.67,220){\rule{0.400pt}{1.686pt}}
\multiput(473.17,220.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(474.0,220.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(475.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,225.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(475.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475.0,222.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(474.67,222){\rule{0.400pt}{1.204pt}}
\multiput(474.17,222.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(475.0,222.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(476.0,227.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(476.0,223.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(476.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(476.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(476.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(476.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.0,227.0){\usebox{\plotpoint}}
\put(476.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(476.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(476.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475.67,226){\rule{0.400pt}{0.482pt}}
\multiput(475.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(477.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477.0,222.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(477.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(477.0,216.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(477.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(477.0,220.0){\usebox{\plotpoint}}
\put(478.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(478.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,222.0){\usebox{\plotpoint}}
\put(478.0,218.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(478.0,218.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(478.0,214.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(477.67,215){\rule{0.400pt}{0.964pt}}
\multiput(477.17,215.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(478.0,214.0){\usebox{\plotpoint}}
\put(479.0,216.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(479.0,216.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,217.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(479.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(479.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(479.0,218.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(479.0,218.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(479.0,214.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,214.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(479.0,220.0){\usebox{\plotpoint}}
\put(480.0,213.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(480.0,213.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(480.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(480.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480,219.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(481.0,215.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(481.0,215.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(481.0,215.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(481.0,213.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(481.0,213.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(481.0,214.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(481.0,214.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(481.0,208.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(480.67,213){\rule{0.400pt}{0.723pt}}
\multiput(480.17,213.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(481.0,208.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(482.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(482.0,211.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(482.0,209.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,209.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(482,212.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(483.0,208.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483.0,211.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483.0,205.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(483.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483.0,208.0){\usebox{\plotpoint}}
\put(484.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,209.0){\usebox{\plotpoint}}
\put(484.0,209.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(484.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(484.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(484.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(484.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(484,205.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485.0,207.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(485.0,208.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485.0,209.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485.0,209.0){\usebox{\plotpoint}}
\put(485.0,206.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485.0,206.0){\usebox{\plotpoint}}
\put(486.0,206.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(486.0,206.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(486.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(486.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(486,204.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(487.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.0,204.0){\usebox{\plotpoint}}
\put(487.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.67,203){\rule{0.400pt}{0.482pt}}
\multiput(486.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,204.0){\usebox{\plotpoint}}
\put(488.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(488.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,204.0){\usebox{\plotpoint}}
\put(488.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,203.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(488.0,201.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(488,202.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(489.0,199.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(489.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(489.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(489.0,199.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(489.0,199.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(489.0,201.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(489.0,201.0){\usebox{\plotpoint}}
\put(489,200.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,201.0){\usebox{\plotpoint}}
\put(490.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(490.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(490.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(489.67,196){\rule{0.400pt}{0.964pt}}
\multiput(489.17,198.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(490.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(491.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(491.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(491.0,195.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(491.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(491.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.67,196){\rule{0.400pt}{0.964pt}}
\multiput(490.17,196.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(491.0,196.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(492.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(492.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(492.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(492.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(492.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,195.0){\usebox{\plotpoint}}
\put(491.67,193){\rule{0.400pt}{0.482pt}}
\multiput(491.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,195.0){\usebox{\plotpoint}}
\put(493.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(493.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,194.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(493.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(493.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(492.67,191){\rule{0.400pt}{0.482pt}}
\multiput(492.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(494,193){\usebox{\plotpoint}}
\put(494,193){\usebox{\plotpoint}}
\put(494,193){\usebox{\plotpoint}}
\put(494.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(494.0,189.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(494.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(494.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493.67,189){\rule{0.400pt}{1.686pt}}
\multiput(493.17,192.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(494.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(495.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495.0,188.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(495.0,187.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(495.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(495.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(495.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495.0,191.0){\usebox{\plotpoint}}
\put(495.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495,190.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,190.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,185.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(497.0,185.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(497.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(497.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(497.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.67,187){\rule{0.400pt}{0.482pt}}
\multiput(496.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,186.0){\usebox{\plotpoint}}
\put(498.0,185.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498.0,185.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,186.0){\usebox{\plotpoint}}
\put(498.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(498.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(497.67,182){\rule{0.400pt}{0.482pt}}
\multiput(497.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(499.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.67,180){\rule{0.400pt}{0.964pt}}
\multiput(498.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(499.0,180.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(500.0,184.0){\usebox{\plotpoint}}
\put(500.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500.0,180.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(500.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(500.0,183.0){\usebox{\plotpoint}}
\put(501.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501.0,177.0){\usebox{\plotpoint}}
\put(501.0,177.0){\usebox{\plotpoint}}
\put(500.67,179){\rule{0.400pt}{0.482pt}}
\multiput(500.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.0,177.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(502.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(501.67,178){\rule{0.400pt}{0.482pt}}
\multiput(501.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(503.0,177.0){\usebox{\plotpoint}}
\put(503.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(503.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(502.67,177){\rule{0.400pt}{0.723pt}}
\multiput(502.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(504.0,177.0){\usebox{\plotpoint}}
\put(504.0,177.0){\usebox{\plotpoint}}
\put(504.0,177.0){\usebox{\plotpoint}}
\put(504.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(504.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.0,176.0){\usebox{\plotpoint}}
\put(504.0,176.0){\usebox{\plotpoint}}
\put(504.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(504.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503.67,172){\rule{0.400pt}{0.482pt}}
\multiput(503.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(504.67,169){\rule{0.400pt}{0.482pt}}
\multiput(504.17,169.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,169.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(506.0,171.0){\usebox{\plotpoint}}
\put(506.0,171.0){\usebox{\plotpoint}}
\put(506.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(506.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(506.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(506.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,172.0){\usebox{\plotpoint}}
\put(505.67,171){\rule{0.400pt}{0.482pt}}
\multiput(505.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.0,172.0){\usebox{\plotpoint}}
\put(507.0,171.0){\usebox{\plotpoint}}
\put(507.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(507.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(507.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,171.0){\usebox{\plotpoint}}
\put(507.0,171.0){\usebox{\plotpoint}}
\put(507.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(507.0,169.0){\usebox{\plotpoint}}
\put(508.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(508.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.67,167){\rule{0.400pt}{0.964pt}}
\multiput(507.17,167.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(508.0,167.0){\usebox{\plotpoint}}
\put(509.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.0,167.0){\usebox{\plotpoint}}
\put(509.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.0,166.0){\usebox{\plotpoint}}
\put(509.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(508.67,164){\rule{0.400pt}{0.723pt}}
\multiput(508.17,164.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(510.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(510.0,163.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(510.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(510.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510.0,165.0){\usebox{\plotpoint}}
\put(510.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.67,167){\rule{0.400pt}{0.482pt}}
\multiput(509.17,167.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,166.0){\usebox{\plotpoint}}
\put(511.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,164.0){\usebox{\plotpoint}}
\put(511.0,164.0){\usebox{\plotpoint}}
\put(511.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,164.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,165.0){\usebox{\plotpoint}}
\put(512.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512.0,161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(512.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,162.0){\usebox{\plotpoint}}
\put(512,161.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,162.0){\usebox{\plotpoint}}
\put(513,162){\usebox{\plotpoint}}
\put(513.0,162.0){\usebox{\plotpoint}}
\put(513.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(513.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,160.0){\usebox{\plotpoint}}
\put(512.67,160){\rule{0.400pt}{0.482pt}}
\multiput(512.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,160.0){\usebox{\plotpoint}}
\put(514.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,160.0){\usebox{\plotpoint}}
\put(514.0,160.0){\usebox{\plotpoint}}
\put(514.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.0,158.0){\usebox{\plotpoint}}
\put(515.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,159.0){\usebox{\plotpoint}}
\put(515.0,159.0){\usebox{\plotpoint}}
\put(515.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,159.0){\usebox{\plotpoint}}
\put(515.0,159.0){\usebox{\plotpoint}}
\put(515.0,160.0){\usebox{\plotpoint}}
\put(516.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(516.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.67,157){\rule{0.400pt}{0.482pt}}
\multiput(515.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517,159){\usebox{\plotpoint}}
\put(517.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(517.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(517.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,156.0){\usebox{\plotpoint}}
\put(517.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(517.0,154.0){\usebox{\plotpoint}}
\put(518.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,154.0){\usebox{\plotpoint}}
\put(518.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,154.0){\usebox{\plotpoint}}
\put(518,155.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(519.0,156.0){\usebox{\plotpoint}}
\put(519.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,153.0){\usebox{\plotpoint}}
\put(519.0,153.0){\usebox{\plotpoint}}
\put(519.0,153.0){\usebox{\plotpoint}}
\put(519.0,153.0){\usebox{\plotpoint}}
\put(519,153.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,153.0){\usebox{\plotpoint}}
\put(520.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(519.67,151){\rule{0.400pt}{0.482pt}}
\multiput(519.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.0,151.0){\usebox{\plotpoint}}
\put(521.0,151.0){\usebox{\plotpoint}}
\put(521.0,151.0){\usebox{\plotpoint}}
\put(521.0,151.0){\usebox{\plotpoint}}
\put(521.0,151.0){\usebox{\plotpoint}}
\put(521.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521,149.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(522.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.67,147){\rule{0.400pt}{0.482pt}}
\multiput(521.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(523.0,148.0){\usebox{\plotpoint}}
\put(523.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(523.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(523.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,148.0){\usebox{\plotpoint}}
\put(523,147.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,148.0){\usebox{\plotpoint}}
\put(524.0,147.0){\usebox{\plotpoint}}
\put(524.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524,145.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,147.0){\usebox{\plotpoint}}
\put(525.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,146.0){\usebox{\plotpoint}}
\put(525.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.0,145.0){\usebox{\plotpoint}}
\put(525.0,145.0){\usebox{\plotpoint}}
\put(525.0,145.0){\usebox{\plotpoint}}
\put(525,144.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,145.0){\usebox{\plotpoint}}
\put(526.0,145.0){\usebox{\plotpoint}}
\put(526.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,142.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(527.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,143.0){\usebox{\plotpoint}}
\put(526.67,142){\rule{0.400pt}{0.482pt}}
\multiput(526.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,143.0){\usebox{\plotpoint}}
\put(528.0,142.0){\usebox{\plotpoint}}
\put(528.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,141.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,142.0){\usebox{\plotpoint}}
\put(529.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(529.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(529.0,141.0){\usebox{\plotpoint}}
\put(529.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529,140.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,140.0){\usebox{\plotpoint}}
\put(530.0,141.0){\usebox{\plotpoint}}
\put(530.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,141.0){\usebox{\plotpoint}}
\put(530.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,140.0){\usebox{\plotpoint}}
\put(531.0,140.0){\usebox{\plotpoint}}
\put(531.0,140.0){\usebox{\plotpoint}}
\put(531.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,140.0){\usebox{\plotpoint}}
\put(531,138.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,140.0){\usebox{\plotpoint}}
\put(532.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(532.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,139.0){\usebox{\plotpoint}}
\put(532.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.67,138){\rule{0.400pt}{0.482pt}}
\multiput(531.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533,140){\usebox{\plotpoint}}
\put(533.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(533.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,137.0){\usebox{\plotpoint}}
\put(533,135.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534,137){\usebox{\plotpoint}}
\put(534,137){\usebox{\plotpoint}}
\put(534.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,137.0){\usebox{\plotpoint}}
\put(535.0,136.0){\usebox{\plotpoint}}
\put(535.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,137.0){\usebox{\plotpoint}}
\put(535.0,137.0){\usebox{\plotpoint}}
\put(535,134.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(536,135.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(537.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,135.0){\usebox{\plotpoint}}
\put(537.0,135.0){\usebox{\plotpoint}}
\put(537.0,135.0){\usebox{\plotpoint}}
\put(537,133.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538,135){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,134.0){\usebox{\plotpoint}}
\put(538.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538.0,133.0){\usebox{\plotpoint}}
\put(538.0,133.0){\usebox{\plotpoint}}
\put(538.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538,132.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,134){\usebox{\plotpoint}}
\put(539,134){\usebox{\plotpoint}}
\put(539,134){\usebox{\plotpoint}}
\put(539.0,134.0){\usebox{\plotpoint}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,133.0){\usebox{\plotpoint}}
\put(539.0,133.0){\usebox{\plotpoint}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,132.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540,134){\usebox{\plotpoint}}
\put(540.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,133.0){\usebox{\plotpoint}}
\put(540.0,133.0){\usebox{\plotpoint}}
\put(540.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,132.0){\usebox{\plotpoint}}
\put(540,131.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,132.0){\usebox{\plotpoint}}
\put(541,133){\usebox{\plotpoint}}
\put(541,133){\usebox{\plotpoint}}
\put(541,133){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(541,131.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,132.0){\usebox{\plotpoint}}
\put(542,133){\usebox{\plotpoint}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,131.0){\usebox{\plotpoint}}
\put(542.0,131.0){\usebox{\plotpoint}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,133.0){\usebox{\plotpoint}}
\put(543.0,132.0){\usebox{\plotpoint}}
\put(543.0,132.0){\usebox{\plotpoint}}
\put(543.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(543,130.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(544,132){\usebox{\plotpoint}}
\put(544.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,130.0){\usebox{\plotpoint}}
\put(544.0,130.0){\usebox{\plotpoint}}
\put(544.0,130.0){\usebox{\plotpoint}}
\put(544,129.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(545,129.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,130.0){\usebox{\plotpoint}}
\put(546,130){\usebox{\plotpoint}}
\put(546.0,129.0){\usebox{\plotpoint}}
\put(546.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546,128.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.0,129.0){\usebox{\plotpoint}}
\put(547.0,129.0){\usebox{\plotpoint}}
\put(547.0,129.0){\usebox{\plotpoint}}
\put(547.0,129.0){\usebox{\plotpoint}}
\put(548.0,128.0){\usebox{\plotpoint}}
\put(548.0,128.0){\usebox{\plotpoint}}
\put(548.0,128.0){\usebox{\plotpoint}}
\put(548,127.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,128.0){\usebox{\plotpoint}}
\put(549,128){\usebox{\plotpoint}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(549,126.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550,128){\usebox{\plotpoint}}
\put(550,128){\usebox{\plotpoint}}
\put(550,128){\usebox{\plotpoint}}
\put(550,128){\usebox{\plotpoint}}
\put(550.0,127.0){\usebox{\plotpoint}}
\put(550.0,127.0){\usebox{\plotpoint}}
\put(550.0,127.0){\usebox{\plotpoint}}
\put(550.0,127.0){\usebox{\plotpoint}}
\put(550.0,128.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(551.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(553.0,126.0){\usebox{\plotpoint}}
\put(553.0,126.0){\usebox{\plotpoint}}
\put(553.0,127.0){\usebox{\plotpoint}}
\put(554.0,127.0){\usebox{\plotpoint}}
\put(554.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(554.0,126.0){\usebox{\plotpoint}}
\put(555.0,126.0){\usebox{\plotpoint}}
\put(555.0,126.0){\usebox{\plotpoint}}
\put(555.0,126.0){\usebox{\plotpoint}}
\put(555.0,126.0){\usebox{\plotpoint}}
\put(555.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,125.0){\usebox{\plotpoint}}
\put(557.0,125.0){\usebox{\plotpoint}}
\put(557.0,125.0){\usebox{\plotpoint}}
\put(557.0,125.0){\usebox{\plotpoint}}
\put(557.0,126.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(558.0,125.0){\usebox{\plotpoint}}
\put(559.0,125.0){\usebox{\plotpoint}}
\put(559.0,125.0){\usebox{\plotpoint}}
\put(559.0,125.0){\usebox{\plotpoint}}
\put(559.0,125.0){\usebox{\plotpoint}}
\put(559.0,125.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(562.0,124.0){\usebox{\plotpoint}}
\put(562.0,124.0){\usebox{\plotpoint}}
\put(562.0,125.0){\usebox{\plotpoint}}
\put(563,123.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,124.0){\usebox{\plotpoint}}
\put(564,125){\usebox{\plotpoint}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(564,123.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,124.0){\usebox{\plotpoint}}
\put(565,124){\usebox{\plotpoint}}
\put(565.0,124.0){\usebox{\plotpoint}}
\put(565.0,124.0){\usebox{\plotpoint}}
\put(565.0,124.0){\usebox{\plotpoint}}
\put(565.0,124.0){\usebox{\plotpoint}}
\put(565,123.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,124.0){\usebox{\plotpoint}}
\put(566.0,124.0){\usebox{\plotpoint}}
\put(566.0,124.0){\usebox{\plotpoint}}
\put(566.0,124.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(573.0,123.0){\usebox{\plotpoint}}
\put(574.0,123.0){\usebox{\plotpoint}}
\put(574.0,123.0){\usebox{\plotpoint}}
\put(574.0,123.0){\usebox{\plotpoint}}
\put(574.0,123.0){\usebox{\plotpoint}}
\put(574.0,123.0){\usebox{\plotpoint}}
\put(574.0,124.0){\usebox{\plotpoint}}
\put(575.0,123.0){\usebox{\plotpoint}}
\put(575.0,123.0){\usebox{\plotpoint}}
\put(575.0,123.0){\usebox{\plotpoint}}
\put(575.0,123.0){\usebox{\plotpoint}}
\put(575.0,124.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(576.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(578.0,123.0){\usebox{\plotpoint}}
\put(578.0,123.0){\usebox{\plotpoint}}
\put(578.0,123.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\end{picture}
